Gnuastro: measuring radial profiles from images

Radial profiles play a crucial role in the analysis and interpretation of astronomical data, facilitating the extraction of spatial information. However, highly customizable (for different scenarios) measurements over each elliptical annulus can be challenging. In response, we present 'astscript-radial-profile', which is part of Gnuastro from version 0.15 and has an extensive documentation. A convenient feature of this program is its capability to make the measurements with different operators (mean, median, sigma-clipping, and many more) over ellipses, very quickly and directly on the command-line with minimal dependencies. This research note is reproducible with Maneage, on the Git commit 104aad5.

==> tex/src/fig-m81-profile.tex <==
%% Plot the demonstration image and its histogram.
%
%% Copyright (C) 2019-2023 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This file is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This file is distributed in the hope that it will be useful, but WITHOUT
%% ANY WARRANTY; without even the implied warranty of MERCHANTABILITY or
%% FITNESS FOR A PARTICULAR PURPOSE.  See the GNU General Public License
%% for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this file.  If not, see <http://www.gnu.org/licenses/>.

\begin{tikzpicture}

  %% Color image
  \node[anchor=south west] (img) at (0,0)
       {\includegraphics[width=0.39\linewidth]
         {tex/build/figures/M81-gray.pdf}};

  %% The two radial profiles (based on the bottom axis in pixels).
  \begin{axis}[at={(0.48\linewidth,0.01\linewidth)},
      xmin=\figxminbottom,
      xmax=\figxmaxbottom,
      grid=major,
      only marks,
      y dir=reverse,
      scale only axis,
      width=0.5\linewidth,
      height=0.39\linewidth,
      xlabel={Radius [pixels]},
      legend cell align={left},
      grid style={draw=gray!20},
      every tick label/.append style={font=\footnotesize},
      /pgf/number format/.cd, 1000 sep={}, % remove commas as 1000 separator
      ylabel={Surface brightness [mag/arcsec$^2$]},
    ]
    \addplot [mark=square, blue, mark size=2pt] table [x index=0, y index=2]
             {tex/build/figures/rSDSS-profiles.txt};
    \addplot [mark=o, red, mark size=1pt] table [x index=0, y index=1]
             {tex/build/figures/rSDSS-profiles.txt};
    \legend{{ }$3\sigma$ clipped mean, { }Simple mean};
  \end{axis}

  %% The second axis (with no plot), just for the top arcmin scale.
  \begin{axis}[at={(0.48\linewidth,0.01\linewidth)},
      ymin=0,    % The two ranges of y are redundant here because we haven't
      ymax=1,    % added any ticks on the y axis and we have no plots.
      xmin=\figxmintop,
      xmax=\figxmaxtop,
      scale only axis,
      yticklabel=\empty,
      axis x line*=top,
      axis y line*=right,
      width=0.5\linewidth,
      height=0.39\linewidth,
      ytick style={draw=none},
      xlabel={Radius [arcmin]},
    ]
  \end{axis}

\end{tikzpicture}

